Symmetry and AI-assisted discovery of magic-state factories

Magic-state distillation is a major resource cost in fault-tolerant quantum computing. The cost of a magic-state factory depends strongly on its failure rate, which grows with the number of input magic states. Although symmetry-restricted methods have recently made distance two searches tractable, distance three and above have remained elusive at moderate input counts. We develop symmetry- and AI-assisted methods to search this regime. We present a unified binary-matrix formulation encompassing both triorthogonal-code and direct circuit searches. We show that distance at least three is equivalent to nonzero, pairwise distinct syndromes, separating the choice of syndromes from the search for compatible output gates. We restrict the syndrome search using group symmetry and language-model agents, followed by deterministic solving and independent verification. Our searches yield 699 factory classes, including 564 new ones. These include factories for pure-T states and factories with entangled outputs comprising combinations of T, CS, and CCZ magic states. The pure-T factories [[63, 11, 3]] and [[850, 128, 6]] achieve the lowest overhead exponents we know among protocols with at most 100 and 1000 inputs, respectively, with $\gamma = 1.589$ and $\gamma = 1.057$. Our [[1715, 287, 6]] factory, with $\gamma = 0.998$, is the smallest known pure-T factory with $\gamma < 1$. We also provide a context directory of search briefs and campaign notes with which readers can train their own agents and tailor the search to their requirements. With these results, we begin constructing an active, open-source repository of magic-state distillation protocols for the quantum community, supplemented by our methods and data, for the practical fault-tolerant quantum computing regime.

==> (inline-0) <==
\begin{tabular}{@{} r l r @{\quad}|@{\quad} r l r @{\quad}|@{\quad} r l r@{}}
\multicolumn{9}{c}{TABLE~\thetable. Factories with a pure $\Tgate^{\otimes k}$ output: $k$ independent}\\
\multicolumn{9}{c}{magic states.  Only the highest $k$ at each $n$ and $d$ is listed.}\\[3pt]
\toprule
\# & factory & $N$ & \# & factory & $N$ & \# & factory & $N$\\
\midrule
1 & $\factory{15}{1}{3}$ & 5 & 47 & $\factory{66}{8}{3}$ & 16 & 93 & $\factory{127}{1}{7}$ & 22\\
2 & $\factory{23}{1}{3}$ & 7 & 48 & $\factory{67}{9}{3}$ & 16 & 94 & $\factory{127}{5}{5}$ & 19\\
3 & $\factory{27}{1}{3}$ & 7 & 49 & $\factory{68}{10}{3}$ & 17 & 95 & $\factory{127}{23}{3}$ & 30\\
4 & $\factory{28}{2}{3}$ & 9 & 50 & $\factory{69}{9}{3}$ & 17 & 96 & $\factory{135}{17}{3}$ & 25\\
5 & $\factory{29}{1}{3}$ & 9 & 51 & $\factory{70}{10}{3}$ & 18 & 97 & $\factory{141}{2}{4}$ & 12\\
6 & $\factory{30}{2}{3}$ & 10 & 52 & $\factory{72}{1}{4}$ & 10 & 98 & $\factory{154}{28}{3}$ & 37\\
7 & $\factory{31}{1}{3}$ & 6 & 53 & $\factory{72}{10}{3}$ & 17 & 99 & $\factory{155}{21}{3}$ & 31\\
8 & $\factory{32}{2}{3}$ & 9 & 54 & $\factory{73}{1}{4}$ & 10 & 100 & $\factory{156}{28}{3}$ & 38\\
9 & $\factory{33}{1}{3}$ & 9 & 55 & $\factory{74}{10}{3}$ & 18 & 101 & $\factory{157}{29}{3}$ & 38\\
10 & $\factory{34}{2}{3}$ & 10 & 56 & $\factory{76}{1}{4}$ & 10 & 102 & $\factory{158}{28}{3}$ & 39\\
11 & $\factory{35}{3}{3}$ & 9 & 57 & $\factory{76}{12}{3}$ & 19 & 103 & $\factory{159}{29}{3}$ & 39\\
12 & $\factory{36}{2}{3}$ & 9 & 58 & $\factory{77}{1}{4}$ & 11 & 104 & $\factory{160}{30}{3}$ & 40\\
13 & $\factory{37}{1}{3}$ & 9 & 59 & $\factory{78}{12}{3}$ & 22 & 105 & $\factory{161}{31}{3}$ & 41\\
14 & $\factory{38}{2}{3}$ & 10 & 60 & $\factory{79}{13}{3}$ & 20 & 106 & $\factory{165}{1}{4}$ & 10\\
15 & $\factory{39}{3}{3}$ & 9 & 61 & $\factory{80}{8}{3}$ & 15 & 107 & $\factory{176}{32}{3}$ & 42\\
16 & $\factory{40}{2}{3}$ & 9 & 62 & $\factory{82}{12}{3}$ & 20 & 108 & $\factory{188}{36}{3}$ & 46\\
17 & $\factory{41}{1}{3}$ & 9 & 63 & $\factory{84}{1}{4}$ & 10 & 109 & $\factory{189}{35}{3}$ & 46\\
18 & $\factory{42}{2}{3}$ & 12 & 64 & $\factory{84}{12}{3}$ & 19 & 110 & $\factory{203}{41}{3}$ & 51\\
19 & $\factory{43}{3}{3}$ & 10 & 65 & $\factory{85}{1}{5}$ & 11 & 111 & $\factory{204}{40}{3}$ & 50\\
20 & $\factory{44}{4}{3}$ & 11 & 66 & $\factory{86}{12}{3}$ & 20 & 112 & $\factory{205}{43}{3}$ & 53\\
21 & $\factory{45}{3}{3}$ & 11 & 67 & $\factory{87}{13}{3}$ & 20 & 113 & $\factory{206}{42}{3}$ & 52\\
22 & $\factory{46}{2}{3}$ & 10 & 68 & $\factory{88}{14}{3}$ & 21 & 114 & $\factory{207}{43}{3}$ & 54\\
23 & $\factory{47}{5}{3}$ & 11 & 69 & $\factory{90}{14}{3}$ & 22 & 115 & $\factory{208}{44}{3}$ & 54\\
24 & $\factory{48}{1}{4}$ & 11 & 70 & $\factory{91}{15}{3}$ & 22 & 116 & $\factory{210}{46}{3}$ & 56\\
25 & $\factory{48}{4}{3}$ & 11 & 71 & $\factory{92}{14}{3}$ & 21 & 117 & $\factory{211}{43}{3}$ & 55\\
26 & $\factory{49}{1}{5}$ & 12 & 72 & $\factory{93}{11}{3}$ & 19 & 118 & $\factory{212}{42}{3}$ & 55\\
27 & $\factory{49}{3}{3}$ & 11 & 73 & $\factory{94}{14}{3}$ & 22 & 119 & $\factory{213}{41}{3}$ & 55\\
28 & $\factory{50}{4}{3}$ & 14 & 74 & $\factory{95}{15}{3}$ & 22 & 120 & $\factory{214}{40}{3}$ & 55\\
29 & $\factory{51}{5}{3}$ & 12 & 75 & $\factory{96}{12}{3}$ & 19 & 121 & $\factory{225}{35}{3}$ & 43\\
30 & $\factory{52}{1}{4}$ & 10 & 76 & $\factory{97}{11}{3}$ & 19 & 122 & $\factory{248}{8}{6}$ & 53\\
31 & $\factory{52}{5}{3}$ & 12 & 77 & $\factory{98}{14}{3}$ & 22 & 123 & $\factory{252}{46}{3}$ & 59\\
32 & $\factory{53}{5}{3}$ & 13 & 78 & $\factory{99}{15}{3}$ & 22 & 124 & $\factory{255}{9}{5}$ & 25\\
33 & $\factory{54}{4}{3}$ & 12 & 79 & $\factory{100}{16}{3}$ & 23 & 125 & $\factory{255}{47}{3}$ & 62\\
34 & $\factory{55}{7}{3}$ & 14 & 80 & $\factory{101}{11}{3}$ & 19 & 126 & $\factory{261}{59}{3}$ & 69\\
35 & $\factory{56}{8}{3}$ & 15 & 81 & $\factory{103}{17}{3}$ & 24 & 127 & $\factory{288}{64}{3}$ & 75\\
36 & $\factory{57}{5}{3}$ & 13 & 82 & $\factory{107}{19}{3}$ & 28 & 128 & $\factory{300}{68}{3}$ & 79\\
37 & $\factory{58}{6}{3}$ & 14 & 83 & $\factory{109}{19}{3}$ & 29 & 129 & $\factory{308}{70}{3}$ & 81\\
38 & $\factory{59}{7}{3}$ & 14 & 84 & $\factory{110}{18}{3}$ & 29 & 130 & $\factory{309}{71}{3}$ & 82\\
39 & $\factory{60}{2}{4}$ & 11 & 85 & $\factory{111}{17}{3}$ & 24 & 131 & $\factory{310}{72}{3}$ & 83\\
40 & $\factory{60}{8}{3}$ & 15 & 86 & $\factory{112}{16}{3}$ & 29 & 132 & $\factory{311}{73}{3}$ & 84\\
41 & $\factory{61}{7}{3}$ & 15 & 87 & $\factory{114}{14}{3}$ & 29 & 133 & $\factory{312}{70}{3}$ & 83\\
42 & $\factory{62}{8}{3}$ & 16 & 88 & $\factory{116}{12}{4}$ & 29 & 134 & $\factory{324}{76}{3}$ & 87\\
43 & $\factory{63}{11}{3}$ & 17 & 89 & $\factory{117}{5}{4}$ & 15 & 135 & $\factory{336}{80}{3}$ & 91\\
44 & $\factory{64}{2}{4}$ & 11 & 90 & $\factory{118}{10}{4}$ & 29 & 136 & $\factory{358}{86}{3}$ & 97\\
45 & $\factory{64}{8}{3}$ & 15 & 91 & $\factory{119}{17}{3}$ & 25 & 137 & $\factory{359}{87}{3}$ & 98\\
46 & $\factory{65}{9}{3}$ & 17 & 92 & $\factory{125}{3}{5}$ & 29 & 138 & $\factory{360}{88}{3}$ & 99\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{} r l r @{\quad}|@{\quad} r l r @{\quad}|@{\quad} r l r@{}}
\multicolumn{9}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & \# & factory & $N$ & \# & factory & $N$\\
\midrule
139 & $\factory{386}{94}{3}$ & 105 & 167 & $\factory{655}{177}{3}$ & 189 & 195 & $\factory{887}{137}{5}$ & 176\\
140 & $\factory{399}{77}{3}$ & 98 & 168 & $\factory{679}{185}{3}$ & 197 & 196 & $\factory{896}{128}{6}$ & 189\\
141 & $\factory{404}{100}{3}$ & 111 & 169 & $\factory{684}{132}{3}$ & 168 & 197 & $\factory{901}{123}{6}$ & 176\\
142 & $\factory{405}{101}{3}$ & 112 & 170 & $\factory{691}{189}{3}$ & 201 & 198 & $\factory{902}{122}{6}$ & 176\\
143 & $\factory{406}{102}{3}$ & 113 & 171 & $\factory{702}{194}{3}$ & 205 & 199 & $\factory{904}{120}{\geq 6}$ & 176\\
144 & $\factory{407}{73}{4}$ & 92 & 172 & $\factory{715}{197}{3}$ & 209 & 200 & $\factory{905}{119}{\geq 6}$ & 176\\
145 & $\factory{407}{101}{3}$ & 113 & 173 & $\factory{727}{201}{3}$ & 213 & 201 & $\factory{906}{118}{\geq 6}$ & 176\\
146 & $\factory{408}{104}{3}$ & 115 & 174 & $\factory{742}{36}{8}$ & 78 & 202 & $\factory{907}{117}{\geq 6}$ & 176\\
147 & $\factory{409}{101}{3}$ & 114 & 175 & $\factory{750}{210}{3}$ & 221 & 203 & $\factory{908}{116}{\geq 6}$ & 176\\
148 & $\factory{410}{100}{3}$ & 114 & 176 & $\factory{756}{32}{9}$ & 80 & 204 & $\factory{909}{115}{\geq 6}$ & 176\\
149 & $\factory{426}{80}{4}$ & 99 & 177 & $\factory{800}{224}{3}$ & 237 & 205 & $\factory{909}{171}{3}$ & 225\\
150 & $\factory{427}{81}{4}$ & 100 & 178 & $\factory{825}{199}{3}$ & 237 & 206 & $\factory{910}{114}{\geq 6}$ & 176\\
151 & $\factory{427}{85}{3}$ & 115 & 179 & $\factory{846}{122}{6}$ & 161 & 207 & $\factory{911}{113}{\geq 6}$ & 176\\
152 & $\factory{428}{82}{4}$ & 101 & 180 & $\factory{848}{122}{6}$ & 162 & 208 & $\factory{912}{112}{6}$ & 176\\
153 & $\factory{429}{83}{4}$ & 102 & 181 & $\factory{850}{128}{6}$ & 166 & 209 & $\factory{935}{89}{\geq 6}$ & 176\\
154 & $\factory{430}{82}{4}$ & 102 & 182 & $\factory{852}{128}{6}$ & 167 & 210 & $\factory{936}{88}{\geq 6}$ & 176\\
155 & $\factory{431}{81}{4}$ & 102 & 183 & $\factory{854}{128}{6}$ & 168 & 211 & $\factory{937}{87}{\geq 6}$ & 176\\
156 & $\factory{432}{80}{4}$ & 102 & 184 & $\factory{856}{128}{6}$ & 169 & 212 & $\factory{959}{65}{\geq 6}$ & 176\\
157 & $\factory{460}{116}{3}$ & 128 & 185 & $\factory{858}{128}{6}$ & 170 & 213 & $\factory{960}{184}{3}$ & 212\\
158 & $\factory{495}{99}{3}$ & 118 & 186 & $\factory{860}{128}{6}$ & 171 & 214 & $\factory{988}{36}{\geq 6}$ & 176\\
159 & $\factory{496}{16}{6}$ & 78 & 187 & $\factory{862}{162}{3}$ & 176 & 215 & $\factory{998}{26}{\geq 6}$ & 176\\
160 & $\factory{502}{92}{3}$ & 117 & 188 & $\factory{863}{161}{3}$ & 176 & 216 & $\factory{1023}{31}{5}$ & 51\\
161 & $\factory{508}{132}{3}$ & 143 & 189 & $\factory{870}{154}{4}$ & 176 & 217 & $\factory{1675}{373}{4}$ & 397\\
162 & $\factory{511}{9}{\geq 6}$ & 36 & 190 & $\factory{871}{153}{4}$ & 176 & 218 & $\factory{1676}{372}{4}$ & 397\\
163 & $\factory{511}{17}{5}$ & 35 & 191 & $\factory{872}{152}{4}$ & 176 & 219 & $\factory{1683}{365}{4}$ & 397\\
164 & $\factory{511}{89}{3}$ & 98 & 192 & $\factory{879}{145}{5}$ & 176 & 220 & $\factory{1715}{287}{6}$ & 329\\
165 & $\factory{558}{146}{3}$ & 158 & 193 & $\factory{880}{144}{5}$ & 176 &  &  & \\
166 & $\factory{606}{162}{3}$ & 174 & 194 & $\factory{880}{176}{3}$ & 209 &  &  & \\
\bottomrule
\end{tabular}
\par\medskip
\refstepcounter{table}\label{tab:catalogue-mixed}%
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable. Factories with other outputs, deduplicated up to CNOT$+S$ output equivalence.}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
1 & $\factory{31}{2}{3}$ & 7 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
2 & $\factory{31}{3}{3}$ & 8 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}0~1~2} & 1\\
3 & $\factory{31}{4}{3}$ & 9 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}2~3+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3+\allowbreak{}1~2~3} & 1\\
4 & $\factory{31}{5}{3}$ & 10 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~4+\allowbreak{}2~3~4} & 1\\
5 & $\factory{35}{2}{3}$ & 8 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
6 & $\factory{35}{2}{3}$ & 8 & \texttt{0~1} & 3\\
7 & $\factory{35}{3}{3}$ & 9 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}0~1~2} & 1\\
8 & $\factory{36}{2}{3}$ & 9 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
9 & $\factory{36}{2}{3}$ & 8 & \texttt{0~1} & 3\\
10 & $\factory{36}{3}{3}$ & 10 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1} & 2\\
11 & $\factory{36}{3}{3}$ & 10 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}0~1~2} & 1\\
12 & $\factory{36}{3}{3}$ & 9 & \texttt{0~1+\allowbreak{}0~2} & 4\\
13 & $\factory{36}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}0~1+\allowbreak{}2~3} & 2\\
14 & $\factory{37}{2}{3}$ & 10 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
15 & $\factory{37}{3}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}0~1~2} & 1\\
16 & $\factory{38}{2}{3}$ & 10 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
17 & $\factory{38}{3}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1} & 2\\
18 & $\factory{38}{3}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}0~1~2} & 1\\
19 & $\factory{38}{4}{3}$ & 12 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}0~1+\allowbreak{}2~3} & 2\\
20 & $\factory{43}{2}{3}$ & 9 & \texttt{0~1} & 3\\
21 & $\factory{43}{3}{3}$ & 10 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~2} & 5\\
22 & $\factory{43}{3}{3}$ & 10 & \texttt{0+\allowbreak{}1~2} & 4\\
23 & $\factory{43}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1~2+\allowbreak{}1~3} & 5\\
24 & $\factory{44}{3}{3}$ & 10 & \texttt{0+\allowbreak{}1~2} & 4\\
25 & $\factory{45}{2}{3}$ & 10 & \texttt{0~1} & 3\\
26 & $\factory{47}{3}{3}$ & 9 & \texttt{0~1~2} & 7\\
27 & $\factory{47}{4}{3}$ & 10 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
28 & $\factory{47}{4}{3}$ & 10 & \texttt{0+\allowbreak{}1~2~3} & 7\\
29 & $\factory{47}{4}{3}$ & 10 & \texttt{0~1+\allowbreak{}2~3} & 6\\
30 & $\factory{47}{5}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~4+\allowbreak{}1~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}1~2~4+\allowbreak{}2~3~4} & 10\\
31 & $\factory{47}{6}{3}$ & 12 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}2~3+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~4~5} & 11\\
32 & $\factory{48}{2}{4}$ & 10 & \texttt{0~1} & 3\\
33 & $\factory{48}{3}{4}$ & 11 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}0~1~2} & 3\\
34 & $\factory{48}{3}{3}$ & 9 & \texttt{0~1~2} & 7\\
35 & $\factory{48}{3}{4}$ & 10 & \texttt{0~1~2} & 7\\
36 & $\factory{48}{4}{4}$ & 12 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3} & 3\\
37 & $\factory{48}{4}{3}$ & 10 & \texttt{0~1+\allowbreak{}2~3} & 6\\
38 & $\factory{51}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
39 & $\factory{52}{2}{4}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
40 & $\factory{52}{2}{3}$ & 9 & \texttt{0~1} & 3\\
41 & $\factory{55}{3}{3}$ & 10 & \texttt{0~1~2} & 7\\
42 & $\factory{55}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
43 & $\factory{55}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1~2~3} & 7\\
44 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}1~4+\allowbreak{}2~3+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~3~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 9\\
45 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}0~1~2+\allowbreak{}3~4~5} & 9\\
46 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 11\\
47 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}2~3~4+\allowbreak{}3~4~5} & 9\\
48 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~5+\allowbreak{}2~5+\allowbreak{}3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~4+\allowbreak{}1~3~4+\allowbreak{}2~3~4} & 7\\
49 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~3~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 9\\
50 & $\factory{55}{6}{3}$ & 13 & \texttt{0+\allowbreak{}2+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~5+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~4+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}3~4~5} & 9\\
51 & $\factory{56}{2}{3}$ & 9 & \texttt{0~1} & 3\\
52 & $\factory{56}{5}{4}$ & 13 & \texttt{0~1~2+\allowbreak{}0~3~4} & 11\\
53 & $\factory{56}{6}{3}$ & 13 & \texttt{0+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~5+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 10\\
54 & $\factory{56}{6}{3}$ & 13 & \texttt{0+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~3~4+\allowbreak{}1~3~4+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 8\\
55 & $\factory{59}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
56 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~1~2+\allowbreak{}1~3~4} & 9\\
57 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}2~3+\allowbreak{}0~1~2+\allowbreak{}0~2~3+\allowbreak{}1~3~4} & 9\\
58 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}2~4+\allowbreak{}0~2~3} & 9\\
59 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}2~3~4} & 7\\
60 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
61 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4+\allowbreak{}1~2~3} & 10\\
62 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~3+\allowbreak{}0~1~2+\allowbreak{}1~3~4} & 9\\
63 & $\factory{59}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~3+\allowbreak{}2~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4+\allowbreak{}1~2~3} & 9\\
64 & $\factory{59}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
65 & $\factory{59}{6}{3}$ & 13 & \texttt{0+\allowbreak{}0~1+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5} & 7\\
66 & $\factory{59}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~4+\allowbreak{}1~3+\allowbreak{}2~3+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~3+\allowbreak{}1~3~5+\allowbreak{}2~3~4+\allowbreak{}3~4~5} & 11\\
67 & $\factory{59}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
68 & $\factory{59}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}1~2~4+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~3~5+\allowbreak{}3~4~5} & 11\\
69 & $\factory{60}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
70 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~1~2+\allowbreak{}0~3~4} & 9\\
71 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~1~2+\allowbreak{}2~3~4} & 9\\
72 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~2~3+\allowbreak{}1~2~4} & 10\\
73 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}2~3+\allowbreak{}0~1~2+\allowbreak{}1~3~4} & 10\\
74 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}2~4+\allowbreak{}0~2~3+\allowbreak{}2~3~4} & 9\\
75 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}2~4+\allowbreak{}1~2~3} & 8\\
76 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2} & 8\\
77 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}1~2~4} & 8\\
78 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~2~3+\allowbreak{}1~2~4} & 10\\
79 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~2~3+\allowbreak{}2~3~4} & 8\\
80 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}1~2~3} & 9\\
81 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}1~3~4} & 9\\
82 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}0~1+\allowbreak{}3~4+\allowbreak{}0~2~3+\allowbreak{}1~2~4} & 9\\
83 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}1~3~4} & 8\\
84 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3} & 9\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
85 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4} & 10\\
86 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4} & 9\\
87 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~3+\allowbreak{}0~1~2+\allowbreak{}0~3~4+\allowbreak{}1~2~3} & 10\\
88 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~3+\allowbreak{}0~1~2+\allowbreak{}2~3~4} & 10\\
89 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~3+\allowbreak{}2~4+\allowbreak{}0~1~2+\allowbreak{}0~3~4} & 10\\
90 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~3+\allowbreak{}2~4+\allowbreak{}0~1~2+\allowbreak{}1~2~3} & 9\\
91 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}3~4+\allowbreak{}0~1~2} & 9\\
92 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}1~2~4} & 9\\
93 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}1~2~3} & 8\\
94 & $\factory{60}{5}{3}$ & 12 & \texttt{0+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}1~3~4} & 8\\
95 & $\factory{60}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}0~1~2+\allowbreak{}2~3~4} & 9\\
96 & $\factory{60}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~3~4} & 8\\
97 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4+\allowbreak{}1~2~3+\allowbreak{}1~2~5+\allowbreak{}1~3~4+\allowbreak{}1~3~5+\allowbreak{}1~4~5} & 10\\
98 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~4+\allowbreak{}2~4+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~5+\allowbreak{}0~4~5+\allowbreak{}1~3~5+\allowbreak{}2~3~4+\allowbreak{}2~4~5} & 8\\
99 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}1~5+\allowbreak{}2~5+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~5+\allowbreak{}2~3~5} & 9\\
100 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~3+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~5+\allowbreak{}0~4~5+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~4~5} & 10\\
101 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~5+\allowbreak{}0~3~5+\allowbreak{}1~2~5+\allowbreak{}1~3~5+\allowbreak{}3~4~5} & 10\\
102 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~4+\allowbreak{}1~5+\allowbreak{}2~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 8\\
103 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}4+\allowbreak{}2~3+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~5+\allowbreak{}0~3~5+\allowbreak{}1~2~5+\allowbreak{}1~3~5+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 8\\
104 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~5+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 8\\
105 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~5+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~4+\allowbreak{}3~4~5} & 10\\
106 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~5+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~5+\allowbreak{}1~2~5+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~3~4+\allowbreak{}2~4~5} & 10\\
107 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~4+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 10\\
108 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}3+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}1~3+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}1~2~3+\allowbreak{}1~2~5+\allowbreak{}1~3~4+\allowbreak{}1~4~5+\allowbreak{}2~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 12\\
109 & $\factory{60}{6}{3}$ & 13 & \texttt{0+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}0~4~5} & 8\\
110 & $\factory{60}{6}{3}$ & 13 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 10\\
111 & $\factory{60}{6}{3}$ & 13 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}1~2~5+\allowbreak{}2~4~5} & 12\\
112 & $\factory{60}{6}{3}$ & 13 & \texttt{0~1+\allowbreak{}0~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 8\\
113 & $\factory{60}{7}{3}$ & 14 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}2~3+\allowbreak{}4~5+\allowbreak{}5~6+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4+\allowbreak{}1~2~3+\allowbreak{}1~4~5+\allowbreak{}1~5~6+\allowbreak{}2~4~5+\allowbreak{}2~5~6+\allowbreak{}3~4~5+\allowbreak{}3~5~6} & --\\
114 & $\factory{60}{7}{3}$ & 14 & \emph{entangled output}, $37$ factors & --\\
115 & $\factory{62}{6}{3}$ & 16 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}3~5+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4} & 11\\
116 & $\factory{62}{7}{3}$ & 17 & \texttt{0+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}0~5+\allowbreak{}0~6+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~1~6+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~5+\allowbreak{}0~4~6+\allowbreak{}0~5~6+\allowbreak{}2~3~4+\allowbreak{}2~3~6+\allowbreak{}2~4~5} & --\\
117 & $\factory{63}{2}{3}$ & 8 & \texttt{0~1} & 3\\
118 & $\factory{63}{3}{3}$ & 9 & \texttt{0+\allowbreak{}1~2} & 4\\
119 & $\factory{63}{3}{3}$ & 9 & \texttt{0~1~2} & 7\\
120 & $\factory{63}{4}{3}$ & 10 & \texttt{0+\allowbreak{}1~2~3} & 7\\
121 & $\factory{63}{4}{3}$ & 10 & \texttt{0~1+\allowbreak{}2~3} & 6\\
122 & $\factory{63}{5}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4} & 6\\
123 & $\factory{63}{5}{3}$ & 11 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
124 & $\factory{63}{5}{3}$ & 11 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
125 & $\factory{63}{5}{3}$ & 11 & \texttt{0~1~2+\allowbreak{}0~3~4} & 11\\
126 & $\factory{63}{6}{3}$ & 16 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}1~2+\allowbreak{}1~4+\allowbreak{}2~3+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}0~4~5+\allowbreak{}1~3~4+\allowbreak{}1~3~5+\allowbreak{}2~3~4+\allowbreak{}2~4~5} & 10\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
127 & $\factory{63}{6}{3}$ & 16 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}2~5+\allowbreak{}3~4+\allowbreak{}4~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}1~2~4+\allowbreak{}1~3~4+\allowbreak{}2~4~5} & 12\\
128 & $\factory{63}{6}{3}$ & 16 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}5+\allowbreak{}0~1+\allowbreak{}0~2+\allowbreak{}2~5+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4+\allowbreak{}0~3~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~4+\allowbreak{}1~4~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 11\\
129 & $\factory{63}{6}{3}$ & 16 & \texttt{0+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}0~1+\allowbreak{}1~4+\allowbreak{}2~3+\allowbreak{}2~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~4~5+\allowbreak{}1~4~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 10\\
130 & $\factory{63}{6}{3}$ & 12 & \texttt{0~1+\allowbreak{}2~3+\allowbreak{}4~5} & 9\\
131 & $\factory{63}{6}{3}$ & 12 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
132 & $\factory{63}{7}{3}$ & 17 & \texttt{0+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}1~6+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~6+\allowbreak{}1~4~6+\allowbreak{}2~3~4+\allowbreak{}3~4~5+\allowbreak{}3~4~6} & --\\
133 & $\factory{63}{7}{3}$ & 17 & \texttt{0+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}1~4+\allowbreak{}1~5+\allowbreak{}2~6+\allowbreak{}3~6+\allowbreak{}4~6+\allowbreak{}5~6+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~2~6+\allowbreak{}1~3~4+\allowbreak{}1~3~5+\allowbreak{}1~4~6+\allowbreak{}2~3~5+\allowbreak{}2~5~6+\allowbreak{}3~4~5+\allowbreak{}3~4~6+\allowbreak{}4~5~6} & --\\
134 & $\factory{63}{7}{3}$ & 17 & \texttt{0+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}2~6+\allowbreak{}3~6+\allowbreak{}4~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~2~5+\allowbreak{}1~3~4+\allowbreak{}1~4~5+\allowbreak{}2~3~6+\allowbreak{}2~4~5+\allowbreak{}2~4~6+\allowbreak{}2~5~6+\allowbreak{}3~4~5+\allowbreak{}3~4~6} & --\\
135 & $\factory{63}{7}{3}$ & 17 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}1~2~3+\allowbreak{}1~3~4+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}1~4~6+\allowbreak{}2~3~6+\allowbreak{}2~4~5} & --\\
136 & $\factory{63}{7}{3}$ & 17 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~5+\allowbreak{}5~6+\allowbreak{}1~2~3+\allowbreak{}1~3~4+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}1~4~6+\allowbreak{}2~3~4+\allowbreak{}2~3~6+\allowbreak{}2~4~6+\allowbreak{}2~5~6} & --\\
137 & $\factory{63}{7}{3}$ & 13 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6} & --\\
138 & $\factory{63}{8}{3}$ & 18 & \texttt{0+\allowbreak{}1~2+\allowbreak{}1~2~3+\allowbreak{}1~4~5+\allowbreak{}1~4~6+\allowbreak{}1~5~7+\allowbreak{}2~4~5+\allowbreak{}2~6~7} & --\\
139 & $\factory{63}{8}{3}$ & 18 & \texttt{0+\allowbreak{}1~2+\allowbreak{}4~6+\allowbreak{}1~2~3+\allowbreak{}1~4~5+\allowbreak{}2~6~7+\allowbreak{}3~4~6} & --\\
140 & $\factory{63}{12}{3}$ & 18 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9~10~11} & --\\
141 & $\factory{63}{16}{3}$ & 22 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}1~4~5+\allowbreak{}1~6~7+\allowbreak{}2~8~9+\allowbreak{}2~10~11+\allowbreak{}3~12~13+\allowbreak{}3~14~15+\allowbreak{}4~8~12+\allowbreak{}4~10~14+\allowbreak{}5~9~13+\allowbreak{}5~11~15+\allowbreak{}6~8~15+\allowbreak{}6~10~13+\allowbreak{}7~9~14+\allowbreak{}7~11~12} & --\\
142 & $\factory{64}{2}{4}$ & 11 & \texttt{0~1} & 3\\
143 & $\factory{64}{3}{4}$ & 10 & \texttt{0~1~2} & 7\\
144 & $\factory{64}{5}{4}$ & 12 & \texttt{0~1~2+\allowbreak{}0~3~4} & 11\\
145 & $\factory{64}{6}{4}$ & 13 & \texttt{0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~5+\allowbreak{}1~2~3+\allowbreak{}1~2~5+\allowbreak{}1~3~5+\allowbreak{}3~4~5} & 15\\
146 & $\factory{64}{6}{4}$ & 13 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
147 & $\factory{64}{15}{4}$ & 22 & \texttt{0~1~2+\allowbreak{}0~3~4+\allowbreak{}0~5~6+\allowbreak{}1~7~8+\allowbreak{}1~9~10+\allowbreak{}2~11~12+\allowbreak{}2~13~14+\allowbreak{}3~7~11+\allowbreak{}3~9~13+\allowbreak{}4~8~12+\allowbreak{}4~10~14+\allowbreak{}5~7~14+\allowbreak{}5~9~12+\allowbreak{}6~8~13+\allowbreak{}6~10~11} & --\\
148 & $\factory{66}{3}{4}$ & 12 & \texttt{0~1~2} & 7\\
149 & $\factory{67}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
150 & $\factory{67}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
151 & $\factory{67}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
152 & $\factory{67}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
153 & $\factory{68}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
154 & $\factory{68}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
155 & $\factory{68}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
156 & $\factory{71}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
157 & $\factory{71}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
158 & $\factory{71}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
159 & $\factory{71}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
160 & $\factory{72}{2}{4}$ & 11 & \texttt{0~1} & 3\\
161 & $\factory{72}{3}{4}$ & 11 & \texttt{0~1+\allowbreak{}0~2} & 4\\
162 & $\factory{72}{3}{4}$ & 12 & \texttt{0~1~2} & 7\\
163 & $\factory{72}{4}{4}$ & 13 & \texttt{0~1+\allowbreak{}2~3} & 6\\
164 & $\factory{72}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
165 & $\factory{75}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
166 & $\factory{75}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
167 & $\factory{75}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
168 & $\factory{75}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
169 & $\factory{76}{2}{4}$ & 11 & \texttt{0+\allowbreak{}0~1} & 2\\
170 & $\factory{76}{4}{4}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}0~1+\allowbreak{}2~3} & 2\\
171 & $\factory{76}{4}{4}$ & 13 & \texttt{0~1~2+\allowbreak{}0~1~3} & 7\\
172 & $\factory{76}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4} & 6\\
173 & $\factory{76}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3~4} & 8\\
174 & $\factory{76}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
175 & $\factory{76}{5}{3}$ & 12 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
176 & $\factory{77}{3}{4}$ & 13 & \texttt{0~1~2} & 7\\
177 & $\factory{77}{4}{4}$ & 14 & \texttt{0+\allowbreak{}1~2~3} & 7\\
178 & $\factory{77}{5}{4}$ & 15 & \texttt{0~1~2+\allowbreak{}0~3~4} & 11\\
179 & $\factory{77}{6}{4}$ & 16 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
180 & $\factory{77}{7}{4}$ & 17 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6} & --\\
181 & $\factory{79}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4} & 6\\
182 & $\factory{79}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
183 & $\factory{79}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
184 & $\factory{79}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
185 & $\factory{79}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6} & --\\
186 & $\factory{80}{2}{4}$ & 10 & \texttt{0~1} & 3\\
187 & $\factory{80}{3}{4}$ & 11 & \texttt{0~1+\allowbreak{}0~2} & 4\\
188 & $\factory{80}{4}{4}$ & 12 & \texttt{0~1+\allowbreak{}2~3} & 6\\
189 & $\factory{80}{5}{4}$ & 13 & \texttt{0~1+\allowbreak{}2~3~4} & 9\\
190 & $\factory{80}{6}{3}$ & 13 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
191 & $\factory{82}{11}{3}$ & 19 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8~9~10} & --\\
192 & $\factory{83}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
193 & $\factory{83}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4} & 7\\
194 & $\factory{83}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
195 & $\factory{83}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
196 & $\factory{84}{3}{4}$ & 12 & \texttt{0~1~2} & 7\\
197 & $\factory{84}{5}{3}$ & 12 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4} & 6\\
198 & $\factory{84}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5} & 8\\
199 & $\factory{84}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
200 & $\factory{84}{6}{3}$ & 13 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
201 & $\factory{84}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4~5~6} & --\\
202 & $\factory{85}{2}{5}$ & 18 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1} & 1\\
203 & $\factory{87}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
204 & $\factory{87}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5} & 8\\
205 & $\factory{87}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
206 & $\factory{87}{6}{3}$ & 13 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
207 & $\factory{88}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5} & 8\\
208 & $\factory{88}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
209 & $\factory{88}{6}{3}$ & 13 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
210 & $\factory{88}{13}{3}$ & 20 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9+\allowbreak{}10~11~12} & --\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
211 & $\factory{90}{11}{3}$ & 19 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8~9~10} & --\\
212 & $\factory{91}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
213 & $\factory{91}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5} & 9\\
214 & $\factory{91}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
215 & $\factory{91}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}5~6} & --\\
216 & $\factory{91}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6} & --\\
217 & $\factory{92}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5} & 8\\
218 & $\factory{92}{6}{3}$ & 13 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4~5} & 10\\
219 & $\factory{92}{6}{4}$ & 14 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
220 & $\factory{92}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6} & --\\
221 & $\factory{92}{15}{3}$ & 22 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9+\allowbreak{}10+\allowbreak{}11+\allowbreak{}12~13~14} & --\\
222 & $\factory{95}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5~6} & --\\
223 & $\factory{95}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}5~6} & --\\
224 & $\factory{95}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6} & --\\
225 & $\factory{95}{12}{3}$ & 19 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9~10~11} & --\\
226 & $\factory{96}{6}{3}$ & 13 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
227 & $\factory{96}{13}{3}$ & 20 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8~9+\allowbreak{}10~11~12} & --\\
228 & $\factory{99}{9}{3}$ & 16 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8} & --\\
229 & $\factory{99}{12}{3}$ & 19 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11} & --\\
230 & $\factory{99}{13}{3}$ & 20 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6+\allowbreak{}7~8~9+\allowbreak{}10~11~12} & --\\
231 & $\factory{99}{16}{3}$ & 23 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9+\allowbreak{}10+\allowbreak{}11+\allowbreak{}12+\allowbreak{}13~14~15} & --\\
232 & $\factory{100}{2}{4}$ & 12 & \texttt{0~1} & 3\\
233 & $\factory{100}{6}{4}$ & 15 & \texttt{0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~2~3+\allowbreak{}1~2~5+\allowbreak{}1~4~5+\allowbreak{}2~4~5+\allowbreak{}3~4~5} & 17\\
234 & $\factory{100}{9}{4}$ & 17 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8} & --\\
235 & $\factory{100}{12}{4}$ & 20 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11} & --\\
236 & $\factory{100}{15}{3}$ & 23 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9+\allowbreak{}10+\allowbreak{}11+\allowbreak{}12~13~14} & --\\
237 & $\factory{103}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5~6} & --\\
238 & $\factory{103}{8}{3}$ & 15 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5~6~7} & --\\
239 & $\factory{103}{8}{3}$ & 15 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}5~6~7} & --\\
240 & $\factory{104}{7}{3}$ & 14 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3+\allowbreak{}4~5~6} & --\\
241 & $\factory{104}{8}{3}$ & 15 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}5~6~7} & --\\
242 & $\factory{111}{4}{3}$ & 11 & \texttt{0+\allowbreak{}1+\allowbreak{}2~3} & 5\\
243 & $\factory{111}{8}{3}$ & 15 & \texttt{0+\allowbreak{}1~2+\allowbreak{}3~4+\allowbreak{}5~6~7} & --\\
244 & $\factory{111}{9}{3}$ & 16 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3~4~5+\allowbreak{}6~7~8} & --\\
245 & $\factory{112}{12}{3}$ & 19 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11} & --\\
246 & $\factory{112}{16}{3}$ & 23 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4~5~6+\allowbreak{}7~8~9+\allowbreak{}10~11~12+\allowbreak{}13~14~15} & --\\
247 & $\factory{116}{2}{4}$ & 12 & \texttt{0~1} & 3\\
248 & $\factory{116}{3}{4}$ & 13 & \texttt{0+\allowbreak{}1~2} & 4\\
249 & $\factory{117}{2}{4}$ & 12 & \texttt{0+\allowbreak{}0~1} & 2\\
250 & $\factory{119}{20}{3}$ & 28 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9+\allowbreak{}10+\allowbreak{}11+\allowbreak{}12+\allowbreak{}13+\allowbreak{}14+\allowbreak{}15+\allowbreak{}16+\allowbreak{}17~18~19} & --\\
251 & $\factory{120}{3}{4}$ & 13 & \texttt{0~1+\allowbreak{}0~2} & 4\\
252 & $\factory{120}{4}{4}$ & 14 & \texttt{0~1~2+\allowbreak{}0~1~3} & 7\\
\bottomrule
\end{tabular}
\par\medskip
\begin{tabular}{@{}r l r p{0.50\textwidth} r@{}}
\multicolumn{5}{c}{TABLE~\thetable\ (continued)}\\[3pt]
\toprule
\# & factory & $N$ & output phase polynomial & $\Tgate$-count\\
\midrule
253 & $\factory{127}{12}{3}$ & 19 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11} & --\\
254 & $\factory{127}{16}{3}$ & 23 & \texttt{0+\allowbreak{}1~2~3+\allowbreak{}4~5~6+\allowbreak{}7~8~9+\allowbreak{}10~11~12+\allowbreak{}13~14~15} & --\\
255 & $\factory{127}{17}{3}$ & 24 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5~6~7+\allowbreak{}8~9~10+\allowbreak{}11~12~13+\allowbreak{}14~15~16} & --\\
256 & $\factory{127}{26}{3}$ & 33 & \texttt{0+\allowbreak{}1+\allowbreak{}2+\allowbreak{}3+\allowbreak{}4+\allowbreak{}5+\allowbreak{}6+\allowbreak{}7+\allowbreak{}8+\allowbreak{}9+\allowbreak{}10+\allowbreak{}11~12~13+\allowbreak{}11~14~15+\allowbreak{}11~16~17+\allowbreak{}12~18~19+\allowbreak{}12~20~21+\allowbreak{}13~22~23+\allowbreak{}13~24~25+\allowbreak{}14~18~22+\allowbreak{}14~20~24+\allowbreak{}15~19~23+\allowbreak{}15~21~25+\allowbreak{}16~18~25+\allowbreak{}16~20~23+\allowbreak{}17~19~24+\allowbreak{}17~21~22} & --\\
257 & $\factory{127}{37}{3}$ & 44 & \emph{entangled output}, $1868$ factors & --\\
258 & $\factory{128}{3}{6}$ & 18 & \texttt{0~1~2} & 7\\
259 & $\factory{128}{12}{4}$ & 20 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11} & --\\
260 & $\factory{128}{15}{4}$ & 23 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11+\allowbreak{}12~13~14} & --\\
261 & $\factory{136}{7}{4}$ & 16 & \texttt{0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~1~6+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}0~3~4+\allowbreak{}0~5~6+\allowbreak{}1~2~6+\allowbreak{}1~3~5+\allowbreak{}1~3~6+\allowbreak{}1~4~6+\allowbreak{}2~3~5+\allowbreak{}2~3~6+\allowbreak{}2~4~6+\allowbreak{}3~4~5+\allowbreak{}3~4~6+\allowbreak{}4~5~6} & --\\
262 & $\factory{136}{7}{4}$ & 17 & \texttt{0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~3~4+\allowbreak{}1~2~5+\allowbreak{}2~3~6+\allowbreak{}2~5~6+\allowbreak{}3~4~5+\allowbreak{}3~4~6+\allowbreak{}3~5~6+\allowbreak{}4~5~6} & --\\
263 & $\factory{160}{4}{4}$ & 13 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}0~3} & 7\\
264 & $\factory{172}{3}{4}$ & 13 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}1~2} & 3\\
265 & $\factory{176}{2}{5}$ & 26 & \texttt{0~1} & 3\\
266 & $\factory{176}{3}{5}$ & 27 & \texttt{0~1~2} & 7\\
267 & $\factory{176}{3}{6}$ & 28 & \texttt{0~1~2} & 7\\
268 & $\factory{176}{5}{5}$ & 29 & \texttt{0~1+\allowbreak{}0~2+\allowbreak{}0~3+\allowbreak{}0~4+\allowbreak{}1~2+\allowbreak{}1~3+\allowbreak{}2~4+\allowbreak{}3~4+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~2~3} & 8\\
269 & $\factory{176}{9}{4}$ & 20 & \emph{entangled output}, $41$ factors & --\\
270 & $\factory{188}{3}{4}$ & 13 & \texttt{0~1+\allowbreak{}0~2} & 4\\
271 & $\factory{208}{5}{4}$ & 14 & \texttt{0~1~2+\allowbreak{}0~3~4} & 11\\
272 & $\factory{228}{2}{4}$ & 12 & \texttt{0~1} & 3\\
273 & $\factory{255}{3}{7}$ & 38 & \texttt{0~1~2} & 7\\
274 & $\factory{255}{4}{7}$ & 39 & \texttt{0+\allowbreak{}1~2~3} & 7\\
275 & $\factory{255}{5}{7}$ & 41 & \texttt{0~1~2+\allowbreak{}0~3~4} & 11\\
276 & $\factory{255}{6}{7}$ & 41 & \texttt{0+\allowbreak{}1+\allowbreak{}0~1+\allowbreak{}0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~2~3+\allowbreak{}0~2~4+\allowbreak{}0~2~5+\allowbreak{}1~2~3+\allowbreak{}1~2~4+\allowbreak{}1~3~5+\allowbreak{}1~4~5+\allowbreak{}2~3~5+\allowbreak{}2~4~5} & 7\\
277 & $\factory{256}{6}{6}$ & 23 & \texttt{0~1~2+\allowbreak{}3~4~5} & 13\\
278 & $\factory{256}{9}{4}$ & 24 & \emph{entangled output}, $36$ factors & --\\
279 & $\factory{256}{11}{6}$ & 35 & \texttt{0~1~2+\allowbreak{}0~1~3+\allowbreak{}0~1~4+\allowbreak{}0~1~5+\allowbreak{}0~1~6+\allowbreak{}0~1~7+\allowbreak{}0~1~8+\allowbreak{}0~1~9+\allowbreak{}0~1~10} & --\\
280 & $\factory{256}{16}{4}$ & 28 & \emph{entangled output}, $278$ factors & --\\
281 & $\factory{256}{84}{4}$ & 93 & \emph{entangled output}, $1120$ factors & --\\
282 & $\factory{496}{36}{4}$ & 47 & \emph{entangled output}, $3587$ factors & --\\
283 & $\factory{511}{15}{5}$ & 33 & \emph{entangled output}, $68$ factors & --\\
284 & $\factory{512}{39}{\geq 6}$ & 85 & \texttt{0~1~2+\allowbreak{}3~4~5+\allowbreak{}6~7~8+\allowbreak{}9~10~11+\allowbreak{}12~13~14+\allowbreak{}15~16~17+\allowbreak{}18~19~20+\allowbreak{}21~22~23+\allowbreak{}24~25~26+\allowbreak{}27~28~29+\allowbreak{}30~31~32+\allowbreak{}33~34~35+\allowbreak{}36~37~38} & --\\
285 & $\factory{512}{84}{\geq 6}$ & 130 & \emph{entangled output}, $280$ factors & --\\
\bottomrule
\end{tabular}
